Rel\`evement galoisien des rev\^etements de courbes nodales

Let R be a complete discrete valuation ring of mixed characteristics, with algebraically closed residue field k. We study the existence problem of equivariant liftings to R of Galois covers of nodal curves over k. Using formal geometry, we show that this problem is actually a local one. We apply this local-to-global principle to obtain new results concerning the existence of such liftings.

==> couronne.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=couronne.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9399,5124)(289,-7498)
\put(6076,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}Fibre sp\'eciale $\mathcal C_{e,k}$}}}
\put(826,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}Fibre g\'en\'erique $\mathcal C_{e.K}$}}}
\end{picture}


==> disque.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=disque.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11424,6624)(439,-7948)
\put(1426,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}Fibre g\'en\'erique $\mathcal D_K$}}}
\put(6301,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}Fibre sp\'eciale $\mathcal D_k$}}}
\end{picture}


==> recoll.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=recoll.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11874,9699)(214,-8998)
\put(3526,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$W_1=W_2^{-1}$}}}
\put(2101,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\sigma W_1=\zeta W_1$}}}
\put(1726,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\sigma W_2=\zeta^{-1} W_2$}}}
\end{picture}

